Evidence for Mass-dependent Circumstellar Disk Evolution in the 5 Myr-old Upper Scorpius OB Association

We present 4.5, 8, and 16um photometry from the Spitzer Space Telescope for 204 stars in the Upper Scorpius OB Association. The data are used to investigate the frequency and properties of circumstellar disks around stars with masses between ~ 0.1 and 20 Msun at an age of ~ 5 Myr. We identify 35 stars that have emission at 8um or 16um in excess of the stellar photosphere. The lower mass stars (~ 0.1-1.2 Msun) appear surrounded by primordial optically thick disks based on the excess emission characteristics. Stars more massive than ~ 1.8 Msun have lower fractional excess luminosities suggesting that the inner ~ 10 AU of the disk has been largely depleted of primordial material. None of the G and F stars (~ 1.2-1.8 Msun) in our sample have an infrared excess at wavelengths <= 16um. These results indicate that the mechanisms for dispersing primordial optically thick disks operate less efficiently on average for low mass stars, and that longer time scales are available for the buildup of planetary systems in the terrestrial zone for stars with masses < 1 Msun.

==> (inline-0) <==
\begin{deluxetable}{lrrcc@{\extracolsep{10pt}}cccccc}
\tabletypesize{\scriptsize}
\tablewidth{525pt}
\tablecaption{Observed IRAC and IRS Fluxes\label{tbl:phot}}
\tablehead{
  \colhead{Source}  &
  \colhead{SpT}     &
  \colhead{SpT Ref}     &
  \multicolumn{2}{c}{IRAC 4.5\micron\tablenotemark{a}}  &
  \multicolumn{2}{c}{IRAC 8\micron\tablenotemark{b}}  &
  \multicolumn{2}{c}{IRS 16\micron\tablenotemark{c,d}} &
  \multicolumn{2}{c}{Excess?}\\
  \cline{4-5}
  \cline{6-7}
  \cline{8-9}
  \cline{10-11}
  \colhead{}    &
  \colhead{}    &
  \colhead{}    &
  $S_\nu$ (mJy) &
  $\sigma$ (mJy) &
  $S_\nu$ (mJy) &
  $\sigma$ (mJy) &
  $S_\nu$ (mJy) &
  $\sigma$ (mJy) &
  8\micron &
  16\micron
}
\startdata
\multicolumn{11}{c}{{\it a) Upper Sco sources from this study}}\\
HD 142987                 & G4         & MML    &  \dataset[ADS/Sa.Spitzer#13867264]{181.3}  &      2.2  &  \dataset[ADS/Sa.Spitzer#13867264]{67.9}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13888000]{19.9}  &      0.1 & N & N\\
HD 147810                 & G1         & MML    &  \dataset[ADS/Sa.Spitzer#13864704]{228.9}  &      2.8  &  \dataset[ADS/Sa.Spitzer#13864704]{82.0}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13885952]{26.3}  &      0.2 & N & N\\
HD 149598                 & G0         & MML    &  \dataset[ADS/Sa.Spitzer#13870336]{113.0}  &      1.4  &  \dataset[ADS/Sa.Spitzer#13870336]{41.4}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13889280]{12.9}  &      0.1 & N & N\\
HIP 76071                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13861888]{277.0}  &      3.4  &  \dataset[ADS/Sa.Spitzer#13861888]{93.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882624]{27.4}  &      0.2 & N & N\\
HIP 76310                 & A0V        & H88    &  \dataset[ADS/Sa.Spitzer#13863424]{247.6}  &      3.0  &  \dataset[ADS/Sa.Spitzer#13863424]{88.8}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13884416]{89.4}  &      0.5 & N & Y\\
HIP 76633                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13866240]{179.4}  &      2.2  &  \dataset[ADS/Sa.Spitzer#13866240]{63.2}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13887488]{19.9}  &      0.1 & N & N\\
HIP 77457                 & A7IV       & H82    &  \dataset[ADS/Sa.Spitzer#13864960]{224.4}  &      2.7  &  \dataset[ADS/Sa.Spitzer#13864960]{77.0}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13886208]{23.0}  &      0.1 & N & N\\
HIP 77545                 & A2/3V      & H88    &  \dataset[ADS/Sa.Spitzer#13868800]{130.0}  &      1.6  &  \dataset[ADS/Sa.Spitzer#13868800]{46.8}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13888512]{16.1}  &      0.1 & N & N\\
HIP 77635                 & B1.5Vn     & H88    &  \dataset[ADS/Sa.Spitzer#13858048]{2070.8}  &     25.3  &  \dataset[ADS/Sa.Spitzer#13858048]{698.9}  &      4.6  &  \nodata  &  \nodata & N & \nodata\\
HIP 77815                 & A5V        & H88    &  \dataset[ADS/Sa.Spitzer#13860352]{257.0}  &      3.1  &  \dataset[ADS/Sa.Spitzer#13860352]{89.4}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13880576]{27.5}  &      0.2 & N & N\\
HIP 77840                 & B2.5Vn     & H88    &  \dataset[ADS/Sa.Spitzer#13858048]{2055.2}  &     25.1  &  \dataset[ADS/Sa.Spitzer#13858048]{691.2}  &      4.6  &  \nodata  &  \nodata & N & \nodata\\
HIP 77858                 & B5V        & H88    &  \dataset[ADS/Sa.Spitzer#13858560]{1256.5}  &     15.3  &  \dataset[ADS/Sa.Spitzer#13858560]{432.6}  &      2.9  &  \dataset[ADS/Sa.Spitzer#13878528]{131.8}  &      0.8 & N & N\\
HIP 77859                 & B2V        & H88    &  \dataset[ADS/Sa.Spitzer#13858560]{1403.0}  &     17.1  &  \dataset[ADS/Sa.Spitzer#13858560]{605.2}  &      4.0  &  \dataset[ADS/Sa.Spitzer#13878528]{259.0}  &      1.5 & Y & Y\\
HIP 77900                 & B7V        & H82    &  \dataset[ADS/Sa.Spitzer#13859840]{519.9}  &      6.3  &  \dataset[ADS/Sa.Spitzer#13859840]{174.8}  &      1.2  &  \dataset[ADS/Sa.Spitzer#13880064]{51.1}  &      0.3 & N & N\\
HIP 77909                 & B8III/IV   & H88    &  \dataset[ADS/Sa.Spitzer#13858048]{675.1}  &      8.2  &  \dataset[ADS/Sa.Spitzer#13858048]{229.6}  &      1.5  &  \dataset[ADS/Sa.Spitzer#13879552]{68.4}  &      0.4 & N & N\\
HIP 77911                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13860352]{379.8}  &      4.6  &  \dataset[ADS/Sa.Spitzer#13860352]{132.1}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13880576]{76.2}  &      0.4 & N & Y\\
HIP 77960                 & A4IV/V     & H88    &  \dataset[ADS/Sa.Spitzer#13860352]{209.6}  &      2.6  &  \dataset[ADS/Sa.Spitzer#13860352]{70.3}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13880576]{21.6}  &      0.1 & N & N\\
HIP 78099                 & A0V        & H88    &  \dataset[ADS/Sa.Spitzer#13860352]{254.5}  &      3.1  &  \dataset[ADS/Sa.Spitzer#13860352]{86.5}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13880576]{28.7}  &      0.2 & N & N\\
HIP 78104                 & B2IV/V     & H82    &  \dataset[ADS/Sa.Spitzer#13857536]{2790.4}  &     34.0  &  \dataset[ADS/Sa.Spitzer#13857536]{938.7}  &      6.2  &  \nodata  &  \nodata & N & \nodata\\
HIP 78168                 & B3V        & H88    &  \dataset[ADS/Sa.Spitzer#13859072]{898.8}  &     11.0  &  \dataset[ADS/Sa.Spitzer#13859072]{302.9}  &      2.0  &  \dataset[ADS/Sa.Spitzer#13879040]{89.3}  &      0.5 & N & N\\
HIP 78196                 & A0V        & H82    &  \dataset[ADS/Sa.Spitzer#13862400]{268.0}  &      3.3  &  \dataset[ADS/Sa.Spitzer#13862400]{91.0}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13883392]{26.5}  &      0.2 & N & N\\
HIP 78207                 & B8Ia/Iab   & H88    &  \dataset[ADS/Sa.Spitzer#13857792]{4019.5}  &     49.0  &  \dataset[ADS/Sa.Spitzer#13857792]{2268.5}  &     15.0  &  \nodata  &  \nodata & Y & \nodata\\
HIP 78233                 & F2/3IV/V   & H88    &  \dataset[ADS/Sa.Spitzer#13867776]{153.3}  &      1.9  &  \dataset[ADS/Sa.Spitzer#13867776]{54.7}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13881856]{16.2}  &      0.1 & N & N\\
HIP 78246                 & B5V        & H88    &  \dataset[ADS/Sa.Spitzer#13858816]{932.4}  &     11.4  &  \dataset[ADS/Sa.Spitzer#13858816]{315.5}  &      2.1  &  \dataset[ADS/Sa.Spitzer#13878784]{91.6}  &      0.5 & N & N\\
HIP 78265                 & B1V+B2V    & H88    &  \dataset[ADS/Sa.Spitzer#13856512]{7050.9}  &     86.0  &  \dataset[ADS/Sa.Spitzer#13856512]{2327.1}  &     15.4  &  \nodata  &  \nodata & N & \nodata\\
HIP 78483                 & G0V        & H82    &  \dataset[ADS/Sa.Spitzer#13867008]{185.3}  &      2.3  &  \dataset[ADS/Sa.Spitzer#13867008]{67.5}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13887744]{19.4}  &      0.1 & N & N\\
HIP 78494                 & A2mA7-F2   & H88    &  \dataset[ADS/Sa.Spitzer#13858816]{316.2}  &      3.9  &  \dataset[ADS/Sa.Spitzer#13858816]{108.8}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13881600]{33.3}  &      0.2 & N & N\\
HIP 78530                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13861376]{317.5}  &      3.9  &  \dataset[ADS/Sa.Spitzer#13861376]{107.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13881856]{32.2}  &      0.2 & N & N\\
HIP 78549                 & B9.5V      & H88    &  \dataset[ADS/Sa.Spitzer#13861376]{301.2}  &      3.7  &  \dataset[ADS/Sa.Spitzer#13861376]{102.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13881856]{30.8}  &      0.2 & N & N\\
HIP 78702                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13856000]{239.5}  &      2.9  &  \dataset[ADS/Sa.Spitzer#13856000]{82.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13884928]{25.9}  &      0.1 & N & N\\
HIP 78809                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13859328]{213.1}  &      2.6  &  \dataset[ADS/Sa.Spitzer#13859328]{72.8}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13879296]{21.9}  &      0.1 & N & N\\
HIP 78820                 & B0.5V      & H88    &  \dataset[ADS/Sa.Spitzer#13856000]{12417.1}  &    151.5  &  \dataset[ADS/Sa.Spitzer#13856000]{4108.3}  &     27.1  &  \nodata  &  \nodata & N & \nodata\\
HIP 78847                 & A0V        & H88    &  \dataset[ADS/Sa.Spitzer#13861376]{261.7}  &      3.2  &  \dataset[ADS/Sa.Spitzer#13861376]{91.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13881856]{27.2}  &      0.2 & N & N\\
HIP 78877                 & B8V        & H88    &  \dataset[ADS/Sa.Spitzer#13859328]{758.9}  &      9.3  &  \dataset[ADS/Sa.Spitzer#13859328]{261.8}  &      1.7  &  \dataset[ADS/Sa.Spitzer#13879296]{78.4}  &      0.5 & N & N\\
HIP 78933                 & B1V        & H88    &  \dataset[ADS/Sa.Spitzer#13856000]{3990.0}  &     48.7  &  \dataset[ADS/Sa.Spitzer#13856000]{1329.6}  &      8.8  &  \nodata  &  \nodata & N & \nodata\\
HIP 78956                 & B9.5V      & H88    &  \dataset[ADS/Sa.Spitzer#13863680]{242.2}  &      3.0  &  \dataset[ADS/Sa.Spitzer#13863680]{84.1}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13884672]{30.1}  &      0.2 & N & N\\
HIP 78963                 & A9V        & H82    &  \dataset[ADS/Sa.Spitzer#13865472]{225.5}  &      2.8  &  \dataset[ADS/Sa.Spitzer#13865472]{75.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13886720]{23.9}  &      0.1 & N & N\\
HIP 78968                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13863680]{206.6}  &      2.5  &  \dataset[ADS/Sa.Spitzer#13863680]{66.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13884672]{26.5}  &      0.2 & N & N\\
HIP 78996                 & A9V        & H88    &  \dataset[ADS/Sa.Spitzer#13859328]{237.8}  &      2.9  &  \dataset[ADS/Sa.Spitzer#13859328]{90.1}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13879296]{45.5}  &      0.3 & Y & Y\\
HIP 79083                 & F3V        & H88    &  \dataset[ADS/Sa.Spitzer#13860608]{415.2}  &      5.1  &  \dataset[ADS/Sa.Spitzer#13860608]{144.1}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13880832]{44.6}  &      0.3 & N & N\\
HIP 79097                 & F3V        & H88    &  \dataset[ADS/Sa.Spitzer#13864448]{244.6}  &      3.0  &  \dataset[ADS/Sa.Spitzer#13864448]{86.1}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13885696]{25.9}  &      0.1 & N & N\\
HIP 79124                 & A0V        & H88    &  \dataset[ADS/Sa.Spitzer#13857024]{299.4}  &      3.7  &  \dataset[ADS/Sa.Spitzer#13857024]{103.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882880]{30.8}  &      0.2 & N & N\\
HIP 79156                 & A0V        & H88    &  \dataset[ADS/Sa.Spitzer#13856000]{203.1}  &      2.5  &  \dataset[ADS/Sa.Spitzer#13856000]{75.3}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882112]{35.7}  &      0.2 & Y & Y\\
HIP 79250                 & A3III/IV   & H88    &  \dataset[ADS/Sa.Spitzer#13864192]{233.2}  &      2.8  &  \dataset[ADS/Sa.Spitzer#13864192]{79.9}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13885440]{27.0}  &      0.2 & N & N\\
HIP 79366                 & A3V        & H88    &  \dataset[ADS/Sa.Spitzer#13864192]{234.9}  &      2.9  &  \dataset[ADS/Sa.Spitzer#13864192]{78.7}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13885440]{24.0}  &      0.1 & N & N\\
HIP 79374                 & B2IV       & H88    &  \dataset[ADS/Sa.Spitzer#13857024]{5750.8}  &     70.2  &  \dataset[ADS/Sa.Spitzer#13857024]{1938.4}  &     12.8  &  \nodata  &  \nodata & N & \nodata\\
HIP 79392                 & A2IV       & H88    &  \dataset[ADS/Sa.Spitzer#13866752]{181.2}  &      2.2  &  \dataset[ADS/Sa.Spitzer#13866752]{63.9}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13879808]{18.7}  &      0.1 & N & N\\
HIP 79404                 & B2V        & H88    &  \dataset[ADS/Sa.Spitzer#13858304]{1745.3}  &     21.3  &  \dataset[ADS/Sa.Spitzer#13858304]{597.6}  &      3.9  &  \dataset[ADS/Sa.Spitzer#13878272]{174.3}  &      1.0 & N & N\\
HIP 79410                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13857024]{279.1}  &      3.4  &  \dataset[ADS/Sa.Spitzer#13857024]{104.6}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882112]{59.4}  &      0.3 & Y & Y\\
HIP 79439                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13857024]{305.4}  &      3.7  &  \dataset[ADS/Sa.Spitzer#13857024]{109.6}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882112]{44.5}  &      0.3 & N & Y\\
HIP 79462                 & G2V        & H88    &  \dataset[ADS/Sa.Spitzer#13864192]{232.0}  &      2.8  &  \dataset[ADS/Sa.Spitzer#13864192]{84.4}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13885440]{29.5}  &      0.2 & N & N\\
HIP 79530                 & B6IV       & H88    &  \dataset[ADS/Sa.Spitzer#13859584]{652.9}  &      8.0  &  \dataset[ADS/Sa.Spitzer#13859584]{222.1}  &      1.5  &  \dataset[ADS/Sa.Spitzer#13879808]{65.0}  &      0.4 & N & N\\
HIP 79606                 & F6         & H88    &  \dataset[ADS/Sa.Spitzer#13857024]{286.3}  &      3.5  &  \dataset[ADS/Sa.Spitzer#13857024]{101.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882112]{29.8}  &      0.2 & N & N\\
HIP 79643                 & F2         & H88    &  \dataset[ADS/Sa.Spitzer#13866752]{117.9}  &      1.4  &  \dataset[ADS/Sa.Spitzer#13866752]{42.1}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13879808]{14.8}  &      0.1 & N & N\\
HIP 79644                 & F5         & H88    &  \dataset[ADS/Sa.Spitzer#13871872]{76.5}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13871872]{27.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13880320]{8.12}  &     0.07 & N & N\\
HIP 79733                 & A1mA9-F2   & H82    &  \dataset[ADS/Sa.Spitzer#13869312]{126.9}  &      1.5  &  \dataset[ADS/Sa.Spitzer#13869312]{44.3}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13883648]{12.9}  &      0.1 & N & N\\
HIP 79739                 & B8V        & H88    &  \dataset[ADS/Sa.Spitzer#13859584]{291.4}  &      3.6  &  \dataset[ADS/Sa.Spitzer#13859584]{99.3}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13879808]{29.0}  &      0.2 & N & N\\
HIP 79771                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13863168]{277.8}  &      3.4  &  \dataset[ADS/Sa.Spitzer#13863168]{96.0}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13884160]{27.9}  &      0.2 & N & N\\
HIP 79785                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13860096]{443.9}  &      5.4  &  \dataset[ADS/Sa.Spitzer#13860096]{153.6}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13880320]{45.7}  &      0.3 & N & N\\
HIP 79860                 & A0V        & H82    &  \dataset[ADS/Sa.Spitzer#13869056]{127.6}  &      1.6  &  \dataset[ADS/Sa.Spitzer#13869056]{44.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13888768]{12.9}  &      0.1 & N & N\\
HIP 79878                 & A0V        & H82    &  \dataset[ADS/Sa.Spitzer#13862656]{268.9}  &      3.3  &  \dataset[ADS/Sa.Spitzer#13862656]{93.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13883648]{45.2}  &      0.3 & N & Y\\
HIP 79897                 & B9V        & H88    &  \dataset[ADS/Sa.Spitzer#13862144]{287.2}  &      3.5  &  \dataset[ADS/Sa.Spitzer#13862144]{97.1}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13883136]{30.2}  &      0.2 & N & N\\
HIP 80024                 & B9II/III   & H88    &  \dataset[ADS/Sa.Spitzer#13860864]{368.2}  &      4.5  &  \dataset[ADS/Sa.Spitzer#13860864]{126.1}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13881088]{61.6}  &      0.4 & N & Y\\
HIP 80059                 & A7III/IV   & H88    &  \dataset[ADS/Sa.Spitzer#13866496]{191.3}  &      2.3  &  \dataset[ADS/Sa.Spitzer#13866496]{70.9}  &      0.5  &  \dataset[ADS/Sa.Spitzer#13880320]{20.6}  &      0.1 & N & N\\
HIP 80088                 & A9V        & H88    &  \dataset[ADS/Sa.Spitzer#13868032]{143.5}  &      1.8  &  \dataset[ADS/Sa.Spitzer#13868032]{53.1}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13883136]{23.4}  &      0.1 & N & Y\\
HIP 80130                 & A9V        & H88    &  \dataset[ADS/Sa.Spitzer#13865728]{215.0}  &      2.6  &  \dataset[ADS/Sa.Spitzer#13865728]{70.8}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13886976]{21.6}  &      0.1 & N & N\\
HIP 80311                 & A0V        & H82    &  \dataset[ADS/Sa.Spitzer#13869568]{121.7}  &      1.5  &  \dataset[ADS/Sa.Spitzer#13869568]{42.6}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13881344]{12.2}  &      0.1 & N & N\\
HIP 80324                 & A0V+A0V    & H82    &  \dataset[ADS/Sa.Spitzer#13861632]{282.6}  &      3.4  &  \dataset[ADS/Sa.Spitzer#13861632]{98.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13882368]{31.1}\tablenotemark{e}  &      0.2 & N & N\\
HIP 80338                 & B8II       & H88    &  \dataset[ADS/Sa.Spitzer#13861120]{431.9}  &      5.3  &  \dataset[ADS/Sa.Spitzer#13861120]{152.1}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13881344]{52.1}\tablenotemark{e}  &      0.3 & N & N\\
HIP 80493                 & B9V        & H82    &  \dataset[ADS/Sa.Spitzer#13862912]{285.2}  &      3.5  &  \dataset[ADS/Sa.Spitzer#13862912]{97.8}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13883904]{29.2}  &      0.2 & N & N\\
HIP 80896                 & F3V        & H82    &  \dataset[ADS/Sa.Spitzer#13865984]{201.5}  &      2.5  &  \dataset[ADS/Sa.Spitzer#13865984]{68.3}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13887232]{21.7}  &      0.1 & N & N\\
HIP 81266                 & B0V        & H82    &  \dataset[ADS/Sa.Spitzer#13856768]{6240.2}  &     76.1  &  \dataset[ADS/Sa.Spitzer#13856768]{2090.3}  &     13.8  &  \nodata  &  \nodata & N & \nodata\\
HIP 82319                 & F3V        & H88    &  \dataset[ADS/Sa.Spitzer#13868544]{133.3}  &      1.6  &  \dataset[ADS/Sa.Spitzer#13868544]{46.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13888256]{13.7}  &      0.1 & N & N\\
HIP 82397                 & A3V        & H82    &  \dataset[ADS/Sa.Spitzer#13865216]{220.5}  &      2.7  &  \dataset[ADS/Sa.Spitzer#13865216]{75.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13886464]{27.8}  &      0.2 & N & N\\
$[$PBB2002$]$ USco J155624.8-222555 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{22.8}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13875712]{18.7}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13892352]{22.1}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J155625.7-224027 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{16.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875712]{6.11}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13880576]{2.00}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J155629.5-225657 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{15.9}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875712]{5.97}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13880576]{1.98}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J155655.5-225839 & M0         & P02    &  \dataset[ADS/Sa.Spitzer#13869824]{36.5}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13869824]{13.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880576]{4.25}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J155706.4-220606 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{15.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875712]{10.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13893888]{8.43}  &     0.05 & Y & Y\\
$[$PBB2002$]$ USco J155729.9-225843 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{11.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875712]{6.65}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13893632]{6.52}\tablenotemark{e}  &     0.04 & Y & Y\\
$[$PBB2002$]$ USco J155746.6-222919 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{15.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875712]{5.82}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13880576]{1.91}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J155829.8-231007 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13875712]{17.6}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875712]{14.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13894144]{22.8}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J155918.4-221042 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13867776]{24.2}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13867776]{8.96}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13881856]{2.99}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160159.7-195219 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13877504]{6.77}  &     0.08  &  \dataset[ADS/Sa.Spitzer#13877504]{2.62}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13895936]{0.85}  &     0.02 & N & N\\
$[$PBB2002$]$ USco J160210.9-200749 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13876992]{7.00}  &     0.09  &  \dataset[ADS/Sa.Spitzer#13876992]{2.67}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13895168]{0.89}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160222.4-195653 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{13.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875200]{4.94}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13884928]{1.54}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160226.2-200241 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{11.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875200]{4.04}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13892608]{1.41}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160245.4-193037 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{9.72}  &     0.12  &  \dataset[ADS/Sa.Spitzer#13875200]{3.65}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13893120]{1.19}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160329.4-195503 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{10.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875200]{3.73}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13892608]{1.17}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160341.8-200557 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{35.0}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13870592]{13.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{4.16}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160343.3-201531 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{28.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13870592]{10.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{3.38}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160350.4-194121 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{13.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875200]{5.06}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13884928]{1.62}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160357.9-194210 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{23.9}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13875200]{20.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{27.2}  &      0.2 & Y & Y\\
$[$PBB2002$]$ USco J160418.2-191055 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{13.0}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875200]{4.84}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13891840]{1.51}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160428.4-190441 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{47.0}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872640]{17.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{5.61}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160435.6-194830 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{9.46}  &     0.12  &  \dataset[ADS/Sa.Spitzer#13875200]{3.57}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13893120]{1.12}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160439.1-194245 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{11.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875200]{4.39}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13892608]{1.52}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160449.9-203835 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875968]{11.2}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875968]{4.22}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13892608]{1.47}  &     0.02 & N & N\\
$[$PBB2002$]$ USco J160456.4-194045 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{12.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875200]{4.66}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13891584]{1.46}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160502.1-203507 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{40.5}  &      0.5  &  \dataset[ADS/Sa.Spitzer#13870592]{15.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{4.93}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160508.3-201531 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{33.9}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13870592]{12.5}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{4.13}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160516.1-193830 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13876736]{6.90}  &     0.08  &  \dataset[ADS/Sa.Spitzer#13876736]{2.56}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13894912]{0.86}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160517.9-202420 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{51.8}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13870592]{19.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{6.12}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160521.9-193602 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{19.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13870592]{7.38}  &     0.10  &  \dataset[ADS/Sa.Spitzer#13884928]{2.38}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160525.5-203539 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875968]{11.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875968]{6.18}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13892608]{4.85}  &     0.04 & Y & Y\\
$[$PBB2002$]$ USco J160528.5-201037 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{20.6}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13870592]{7.66}  &     0.07  &  \dataset[ADS/Sa.Spitzer#13880832]{2.50}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160531.3-192623 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13877760]{6.66}  &     0.08  &  \dataset[ADS/Sa.Spitzer#13877760]{2.55}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13896192]{0.81}  &     0.02 & N & N\\
$[$PBB2002$]$ USco J160532.1-193315 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13876224]{12.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13876224]{8.94}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13894400]{7.33}  &     0.04 & Y & Y\\
$[$PBB2002$]$ USco J160545.4-202308 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13875968]{21.2}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13875968]{18.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{22.3}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J160600.6-195711 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{21.9}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13875200]{11.2}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{12.0}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J160611.9-193532 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{10.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13874944]{4.15}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13892608]{1.28}\tablenotemark{e}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160619.3-192332 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13877248]{7.04}  &     0.09  &  \dataset[ADS/Sa.Spitzer#13877248]{2.62}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13895424]{0.87}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160622.8-201124 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{10.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875200]{7.02}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13892608]{14.7}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J160628.7-200357 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875200]{16.8}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875200]{6.28}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13880832]{1.96}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160643.8-190805 & K6         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{52.3}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872640]{25.2}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13882880]{15.4}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J160647.5-202232 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{24.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13870592]{9.09}  &     0.07  &  \dataset[ADS/Sa.Spitzer#13880832]{2.97}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160702.1-201938 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13876736]{11.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13876736]{7.66}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13894912]{8.67}  &     0.07 & Y & Y\\
$[$PBB2002$]$ USco J160704.7-201555 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13877248]{6.68}  &     0.08  &  \dataset[ADS/Sa.Spitzer#13877248]{2.49}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13895424]{0.77}  &     0.02 & N & N\\
$[$PBB2002$]$ USco J160707.7-192715 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{29.1}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13872640]{10.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{3.65}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160708.7-192733 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{8.48}  &     0.10  &  \dataset[ADS/Sa.Spitzer#13874944]{3.14}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13893376]{0.90}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160719.7-202055 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13875968]{12.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13875968]{4.68}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13891584]{1.52}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160739.4-191747 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{27.3}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13872640]{10.2}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{3.89}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160801.4-202741 & K8         & P01    &  \dataset[ADS/Sa.Spitzer#13870592]{40.4}  &      0.5  &  \dataset[ADS/Sa.Spitzer#13870592]{15.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{4.75}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160801.5-192757 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{31.6}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13872640]{11.6}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{3.75}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160802.4-202233 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13875968]{15.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875968]{5.71}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13880832]{1.83}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160804.3-194712 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{11.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13874944]{4.33}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13882880]{1.35}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160815.3-203811 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13875968]{12.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13875968]{4.62}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13880832]{1.49}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160818.4-190059 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13874688]{19.9}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874688]{7.53}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13882880]{2.39}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160823.2-193001 & K9         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{47.0}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872640]{44.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13882880]{67.7}  &      0.4 & Y & Y\\
$[$PBB2002$]$ USco J160823.5-191131 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13872640]{23.2}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13872640]{8.71}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13882880]{2.77}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160823.8-193551 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13872384]{47.5}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872384]{17.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{5.57}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160825.1-201224 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13872384]{24.2}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13872384]{9.10}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13880832]{2.97}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J160827.5-194904 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{17.2}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{11.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{8.75}  &     0.05 & Y & Y\\
$[$PBB2002$]$ USco J160843.1-190051 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{20.3}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{7.62}  &     0.06  &  \dataset[ADS/Sa.Spitzer#13882880]{2.55}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160854.0-203417 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13872384]{25.3}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13872384]{9.41}  &     0.11  &  \dataset[ADS/Sa.Spitzer#13880832]{3.09}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160900.0-190836 & M5         & P02    &  \dataset[ADS/Sa.Spitzer#13874944]{14.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{12.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13892864]{17.2}  &      0.1 & Y & Y\\
$[$PBB2002$]$ USco J160900.7-190852 & K9         & P01    &  \dataset[ADS/Sa.Spitzer#13872128]{56.4}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13872128]{68.5}  &      0.5  &  \dataset[ADS/Sa.Spitzer#13882112]{188.6}  &      1.1 & Y & Y\\
$[$PBB2002$]$ USco J160903.9-193944 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{17.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{6.69}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13882112]{2.23}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160904.0-193359 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13874944]{13.0}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{4.93}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13892864]{1.66}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160913.4-194328 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{13.9}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{5.22}  &     0.03  &  \dataset[ADS/Sa.Spitzer#13882112]{1.73}  &     0.08 & N & N\\
$[$PBB2002$]$ USco J160915.8-193706 & M5         & P01    &  \dataset[ADS/Sa.Spitzer#13877248]{6.93}  &     0.09  &  \dataset[ADS/Sa.Spitzer#13877248]{2.53}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13895680]{0.88}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J160933.8-190456 & M2         & P01    &  \dataset[ADS/Sa.Spitzer#13872128]{27.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13872128]{10.5}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882112]{3.24}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J160946.4-193735 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13872384]{30.5}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13872384]{11.5}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882112]{3.50}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J160953.6-175446 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13878016]{8.55}  &     0.10  &  \dataset[ADS/Sa.Spitzer#13878016]{7.00}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13896448]{8.13}  &     0.05 & Y & Y\\
$[$PBB2002$]$ USco J160954.4-190654 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13872128]{31.4}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13872128]{12.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882112]{4.02}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J160959.4-180009 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13875456]{24.2}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13875456]{25.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13891072]{66.0}  &      0.4 & Y & Y\\
$[$PBB2002$]$ USco J161010.4-194539 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{16.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{6.18}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13882112]{2.08}  &     0.09 & N & N\\
$[$PBB2002$]$ USco J161011.0-194603 & M5         & P02    &  \dataset[ADS/Sa.Spitzer#13876480]{7.79}  &     0.10  &  \dataset[ADS/Sa.Spitzer#13876480]{3.04}  &     0.02  &  \dataset[ADS/Sa.Spitzer#13894656]{1.07}  &     0.03 & N & N\\
$[$PBB2002$]$ USco J161014.7-191909 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13868288]{22.6}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13868288]{8.84}  &     0.08  &  \dataset[ADS/Sa.Spitzer#13882112]{2.99}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J161021.5-194132 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13872384]{28.8}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13872384]{10.7}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882112]{3.54}  &     0.04 & N & N\\
$[$PBB2002$]$ USco J161024.7-191407 & M3         & P01    &  \dataset[ADS/Sa.Spitzer#13874944]{18.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{6.94}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13882112]{2.18}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J161026.4-193950 & M4         & P02    &  \dataset[ADS/Sa.Spitzer#13874944]{19.8}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{7.42}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13882112]{2.48}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J161031.9-191305 & K7         & P01    &  \dataset[ADS/Sa.Spitzer#13868288]{60.0}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13868288]{23.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13882112]{7.21}  &     0.07 & N & N\\
$[$PBB2002$]$ USco J161052.4-193734 & M3         & P02    &  \dataset[ADS/Sa.Spitzer#13874944]{12.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13874944]{4.84}  &     0.04  &  \dataset[ADS/Sa.Spitzer#13892096]{1.78}  &     0.06 & N & N\\
$[$PBB2002$]$ USco J161115.3-175721 & M1         & P01    &  \dataset[ADS/Sa.Spitzer#13872128]{86.0}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13872128]{93.9}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13891072]{90.0}  &      0.5 & Y & Y\\
$[$PBB2002$]$ USco J161118.1-175728 & M4         & P01    &  \dataset[ADS/Sa.Spitzer#13872128]{47.3}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872128]{17.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13891072]{5.67}  &     0.05 & N & N\\
$[$PBB2002$]$ USco J161420.2-190648 & K5         & P02    &  \dataset[ADS/Sa.Spitzer#13868288]{606.5}  &      7.4  &  \dataset[ADS/Sa.Spitzer#13868288]{614.1}  &      4.1  &      sat  &      sat & Y & Y\\
PPM 732705                & G6         & MML    &  \dataset[ADS/Sa.Spitzer#13870848]{82.0}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13870848]{30.0}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13889536]{9.02}  &     0.05 & N & N\\
PPM 747651                & G3         & MML    &  \dataset[ADS/Sa.Spitzer#13871104]{78.9}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13871104]{29.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13889792]{8.91}  &     0.06 & N & N\\
PPM 747978                & G3         & MML    &  \dataset[ADS/Sa.Spitzer#13871616]{69.9}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13871616]{25.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13890048]{8.10}  &     0.11 & N & N\\
$[$PZ99$]$ J153557.8-232405 & K3:        & P98    &  \dataset[ADS/Sa.Spitzer#13874176]{33.4}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13874176]{12.5}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13891328]{3.94}  &     0.05 & N & N\\
$[$PZ99$]$ J154413.4-252258 & M1         & P98    &  \dataset[ADS/Sa.Spitzer#13873920]{49.4}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13873920]{19.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13885184]{5.89}  &     0.03 & N & N\\
$[$PZ99$]$ J155106.6-240218 & M2         & K99    &  \dataset[ADS/Sa.Spitzer#13873664]{26.8}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13873664]{10.0}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13890816]{3.32}  &     0.05 & N & N\\
$[$PZ99$]$ J155716.6-252918 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13873408]{60.2}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13873408]{22.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13879552]{7.01}  &     0.09 & N & N\\
$[$PZ99$]$ J155750.0-230508 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13869824]{40.2}  &      0.5  &  \dataset[ADS/Sa.Spitzer#13869824]{15.2}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880576]{4.80}  &     0.06 & N & N\\
$[$PZ99$]$ J155812.7-232835 & G2         & K99    &  \dataset[ADS/Sa.Spitzer#13869824]{117.7}  &      1.4  &  \dataset[ADS/Sa.Spitzer#13869824]{43.1}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13889024]{15.9}  &      0.1 & N & N\\
$[$PZ99$]$ J160000.7-250941 & G0         & K99    &  \dataset[ADS/Sa.Spitzer#13873408]{56.7}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13873408]{20.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13881600]{6.63}  &     0.04 & N & N\\
$[$PZ99$]$ J160013.3-241810 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13867520]{33.5}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13867520]{12.6}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13881600]{4.39}  &     0.08 & N & N\\
$[$PZ99$]$ J160031.3-202705 & M1         & K99    &  \dataset[ADS/Sa.Spitzer#13870592]{64.0}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13870592]{24.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13890304]{7.76}  &     0.04 & N & N\\
$[$PZ99$]$ J160042.8-212737 & K7         & K99    &  \dataset[ADS/Sa.Spitzer#13867776]{53.6}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13867776]{20.3}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13881856]{6.29}  &     0.05 & N & N\\
$[$PZ99$]$ J160108.0-211318 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13867776]{66.0}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13867776]{25.3}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13881856]{8.04}  &     0.06 & N & N\\
$[$PZ99$]$ J160147.4-204945 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13867776]{82.3}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13867776]{31.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13890304]{10.0}  &      0.1 & N & N\\
$[$PZ99$]$ J160200.3-222123 & M1         & K99    &  \dataset[ADS/Sa.Spitzer#13870080]{64.0}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13870080]{24.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13881856]{8.03}  &     0.06 & N & N\\
$[$PZ99$]$ J160239.1-254208 & K7         & P98    &  \dataset[ADS/Sa.Spitzer#13873408]{46.3}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13873408]{17.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13881600]{5.52}  &     0.08 & N & N\\
$[$PZ99$]$ J160251.2-240156 & K4         & K99    &  \dataset[ADS/Sa.Spitzer#13867520]{50.5}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13867520]{19.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13879296]{6.01}  &     0.04 & N & N\\
$[$PZ99$]$ J160354.9-203137 & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13870592]{76.6}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13870592]{28.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13884928]{9.27}  &     0.06 & N & N\\
$[$PZ99$]$ J160357.6-203105 & K5         & K99    &  \dataset[ADS/Sa.Spitzer#13870592]{191.9}  &      2.3  &  \dataset[ADS/Sa.Spitzer#13870592]{106.4}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13884928]{292.7}  &      1.7 & Y & Y\\
$[$PZ99$]$ J160421.7-213028 & K2         & K99    &  \dataset[ADS/Sa.Spitzer#13871360]{62.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13871360]{26.3}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13881856]{26.8}  &      0.2 & Y & Y\\
$[$PZ99$]$ J160539.1-215230 & M1         & K99    &  \dataset[ADS/Sa.Spitzer#13871360]{32.6}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13871360]{12.4}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13881856]{4.21}  &     0.05 & N & N\\
$[$PZ99$]$ J160612.5-203647 & K5         & K99    &  \dataset[ADS/Sa.Spitzer#13870592]{61.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13870592]{23.2}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13880832]{7.12}  &     0.05 & N & N\\
$[$PZ99$]$ J160654.4-241610 & M3         & P98    &  \dataset[ADS/Sa.Spitzer#13867520]{61.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13867520]{23.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13879296]{6.99}  &     0.05 & N & N\\
$[$PZ99$]$ J160703.9-191132 & M1         & K99    &  \dataset[ADS/Sa.Spitzer#13872640]{47.5}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13872640]{17.9}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{5.72}  &     0.06 & N & N\\
$[$PZ99$]$ J160831.4-180241 & M0         & P98    &  \dataset[ADS/Sa.Spitzer#13872128]{54.2}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13872128]{20.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13882880]{6.41}  &     0.06 & N & N\\
$[$PZ99$]$ J160856.7-203346 & K5         & P98    &  \dataset[ADS/Sa.Spitzer#13872384]{73.5}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13872384]{28.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13880832]{8.58}  &     0.05 & N & N\\
$[$PZ99$]$ J160930.3-210459 & M0         & P98    &  \dataset[ADS/Sa.Spitzer#13872384]{54.4}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13872384]{20.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13880832]{6.66}  &     0.04 & N & N\\
$[$PZ99$]$ J161302.7-225744 & K4         & P98    &  \dataset[ADS/Sa.Spitzer#13866752]{84.4}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13866752]{31.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13885440]{10.0}  &      0.2 & N & N\\
$[$PZ99$]$ J161933.9-222828 & K0         & P98    &  \dataset[ADS/Sa.Spitzer#13866496]{77.6}  &      0.9  &  \dataset[ADS/Sa.Spitzer#13866496]{30.3}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13883136]{8.60}  &     0.05 & N & N\\
RX J1548.0-2908           & G9         & K99    &  \dataset[ADS/Sa.Spitzer#13872896]{66.2}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13872896]{24.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13886208]{7.30}  &     0.06 & N & N\\
RX J1550.0-2312           & M2         & K99    &  \dataset[ADS/Sa.Spitzer#13873664]{61.8}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13873664]{22.9}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13890816]{7.32}  &     0.04 & N & N\\
RX J1550.9-2534           & F9         & K99    &  \dataset[ADS/Sa.Spitzer#13868800]{127.9}  &      1.6  &  \dataset[ADS/Sa.Spitzer#13868800]{45.9}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13879552]{13.7}  &      0.1 & N & N\\
RX J1554.0-2920           & M0         & K99    &  \dataset[ADS/Sa.Spitzer#13873152]{68.4}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13873152]{25.4}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13890560]{8.04}  &     0.05 & N & N\\
RX J1558.1-2405A          & K4         & K99    &  \dataset[ADS/Sa.Spitzer#13869824]{52.9}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13869824]{19.8}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13889024]{5.98}  &     0.04 & N & N\\
RX J1600.7-2343           & M2         & K99    &  \dataset[ADS/Sa.Spitzer#13874432]{21.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13874432]{7.84}  &     0.05  &  \dataset[ADS/Sa.Spitzer#13889024]{2.48}  &     0.04 & N & N\\
RX J1602.8-2401A          & K0         & K99    &  \dataset[ADS/Sa.Spitzer#13867520]{155.1}  &      1.9  &  \dataset[ADS/Sa.Spitzer#13867520]{59.7}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13879296]{18.0}  &      0.1 & N & N\\
RX J1603.6-2245           & G9         & K99    &  \dataset[ADS/Sa.Spitzer#13870080]{89.2}  &      1.1  &  \dataset[ADS/Sa.Spitzer#13870080]{33.1}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13881856]{10.0}  &      0.1 & N & N\\
SAO 183706                & G8e        & MML    &  \dataset[ADS/Sa.Spitzer#13863936]{242.2}  &      3.0  &  \dataset[ADS/Sa.Spitzer#13863936]{87.9}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13885184]{28.0}  &      0.2 & N & N\\
ScoPMS 13                 & M1.5V      & W94    &  \dataset[ADS/Sa.Spitzer#13869824]{65.7}  &      0.8  &  \dataset[ADS/Sa.Spitzer#13869824]{24.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13889024]{7.49}  &     0.07 & N & N\\
ScoPMS 17                 & M1V        & W94    &  \dataset[ADS/Sa.Spitzer#13869824]{60.8}  &      0.7  &  \dataset[ADS/Sa.Spitzer#13869824]{23.5}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13880576]{12.4}\tablenotemark{e}  &      0.3 & N & ?\tablenotemark{f}\\
ScoPMS 23                 & K5IV       & W94    &  \dataset[ADS/Sa.Spitzer#13870080]{118.1}  &      1.4  &  \dataset[ADS/Sa.Spitzer#13870080]{43.7}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13881856]{13.7}  &      0.1 & N & N\\
ScoPMS 28                 & M1V        & W94    &  \dataset[ADS/Sa.Spitzer#13870592]{31.9}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13870592]{12.1}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{3.61}  &     0.06 & N & N\\
ScoPMS 29                 & M2V        & W94    &  \dataset[ADS/Sa.Spitzer#13870592]{49.3}  &      0.6  &  \dataset[ADS/Sa.Spitzer#13870592]{18.5}  &      0.1  &  \dataset[ADS/Sa.Spitzer#13884928]{5.91}  &     0.06 & N & N\\
ScoPMS 31                 & M0.5V      & W94    &  \dataset[ADS/Sa.Spitzer#13872640]{133.7}  &      1.6  &  \dataset[ADS/Sa.Spitzer#13872640]{64.6}  &      0.4  &  \dataset[ADS/Sa.Spitzer#13882880]{153.3}  &      0.9 & Y & Y\\
ScoPMS 32                 & M3V        & W94    &  \dataset[ADS/Sa.Spitzer#13870592]{21.3}  &      0.3  &  \dataset[ADS/Sa.Spitzer#13870592]{7.92}  &     0.07  &  \dataset[ADS/Sa.Spitzer#13880832]{2.57}  &     0.05 & N & N\\
ScoPMS 45                 & K5IV       & W94    &  \dataset[ADS/Sa.Spitzer#13872128]{78.5}  &      1.0  &  \dataset[ADS/Sa.Spitzer#13872128]{30.7}  &      0.2  &  \dataset[ADS/Sa.Spitzer#13882880]{9.66}  &     0.06 & N & N\\
%  /scr/jmc/feps/analysis/src/fepsphot -adjmips -usco -exclude exclude/exclude.dat -flux -latex
% Sun Sep  3 12:39:32 2006
\multicolumn{9}{c}{{\it b) Upper Sco sources from FEPS}}\\
HD 142361                 &      G3V & H88 & \dataset[ADS/Sa.Spitzer#5241344]{292.7} &     3.6 & \dataset[ADS/Sa.Spitzer#5241344]{107.7} &     0.8 & \nodata & \nodata & N & N\\
HD 146516                 &     G0IV & W94 & \dataset[ADS/Sa.Spitzer#5218304]{129.3} &     1.6 & \dataset[ADS/Sa.Spitzer#5218304]{46.8} &     0.3 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J155847.8-175800 &       K3 & P98 & \dataset[ADS/Sa.Spitzer#5202944]{93.2} &     1.1 & \dataset[ADS/Sa.Spitzer#5202944]{35.3} &     0.2 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J160814.7-190833 &       K2 & P98 & \dataset[ADS/Sa.Spitzer#5249792]{84.7} &     1.0 & \dataset[ADS/Sa.Spitzer#5249792]{31.7} &     0.2 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J161318.6-221248 &       G9 & P98 & \dataset[ADS/Sa.Spitzer#5203712]{204.7} &     2.5 & \dataset[ADS/Sa.Spitzer#5203712]{76.8} &     0.5 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J161329.3-231106 &       K1 & P98 & \dataset[ADS/Sa.Spitzer#5204480]{87.8} &     1.1 & \dataset[ADS/Sa.Spitzer#5204480]{33.4} &     0.2 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J161402.1-230101 &       G4 & P98 & \dataset[ADS/Sa.Spitzer#5205248]{75.3} &     0.9 & \dataset[ADS/Sa.Spitzer#5205248]{28.2} &     0.2 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J161411.0-230536 &       K0 & P98 & \dataset[ADS/Sa.Spitzer#5206016]{401.9} &     4.9 & \dataset[ADS/Sa.Spitzer#5206016]{363.5} &     2.4 & \nodata & \nodata & Y & \nodata\\
$[$PZ99$]$ J161459.2-275023 &       G5 & P98 & \dataset[ADS/Sa.Spitzer#5219072]{63.3} &     0.8 & \dataset[ADS/Sa.Spitzer#5219072]{23.8} &     0.2 & \nodata & \nodata & N & N\\
$[$PZ99$]$ J161618.0-233947 &       G7 & P98 & \dataset[ADS/Sa.Spitzer#5219840]{106.5} &     1.3 & \dataset[ADS/Sa.Spitzer#5219840]{40.1} &     0.3 & \nodata & \nodata & N & N\\
RX J1541.1-2656           &       G7 & P98 & \dataset[ADS/Sa.Spitzer#5202176]{51.1} &     0.6 & \dataset[ADS/Sa.Spitzer#5202176]{19.0} &     0.1 & \nodata & \nodata & N & N\\
RX J1600.6-2159           &       G9 & P98 & \dataset[ADS/Sa.Spitzer#5253376]{85.2} &     1.0 & \dataset[ADS/Sa.Spitzer#5253376]{31.4} &     0.2 & \nodata & \nodata & N & N\\
ScoPMS 21                 &     K1IV & P98 & \dataset[ADS/Sa.Spitzer#5201152]{76.1} &     0.9 & \dataset[ADS/Sa.Spitzer#5201152]{28.7} &     0.2 & \nodata & \nodata & N & N\\
ScoPMS 27                 &     K2IV & P98 & \dataset[ADS/Sa.Spitzer#5196544]{116.9} &     1.4 & \dataset[ADS/Sa.Spitzer#5196544]{43.9} &     0.3 & \nodata & \nodata & N & N\\
\enddata
\tablenotetext{a}{IRAC 4.5\micron\ photometry measured using a flux calibration factor of 0.1388 MJy/sr per DN/s.}
\tablenotetext{b}{IRAC 8\micron\ photometry measured using a flux calibration factor of 0.2021 MJy/sr per DN/s.}
\tablenotetext{c}{IRS 16\micron\ PUI photometry measured using a flux calibration factor of 0.01375 MJy/sr per $e^{-}$/s.}
\tablenotetext{d}{Saturated sources are listed as ``sat"}
\tablenotetext{e}{Aperture curve of growth deviates from a point source by 
   more than 4\%.}
\tablenotetext{f}{ScoPMS~17 is not considered an excess source for this study
   since the apparent 16\micron\ excess is likely from a nearby source that 
   falls partially within the mesurement aperture.}
\tablerefs{H82: \citet{Houk82}; H88: \citet{Houk88}; K99: \citet{Kunkel99}; K00: \citet{Kohler00}; MML: Mamajek, Meyer, \& Liebert, unpublished; P98: \citet{Preibisch98}; P01: \citet{Preibisch01}; P02: \citet{Preibisch02}; W94: \citet{Walter94}}
\end{deluxetable}
